Keyframes First, Motion Second: Revisiting Compressed-Domain Video Captioning under Limited Supervision

Compressed-domain video captioners such as CoCap read the H.264 bitstream directly: a pretrained encoder reads the keyframes (I-frames), while motion and residual encoders, trained from scratch, turn the codec's motion vectors and residuals into action tokens. This motion branch costs decoding time and supervision, both scarce on edge devices. We ask when it pays off under limited supervision. In a controlled study on 2,500 VATEX training clips, we fix a frozen SigLIP 2 keyframe encoder, a GPT-2 caption decoder and the training schedule, vary only the visual tokens the decoder receives (34 configurations), and report held-out test CIDEr with paired bootstrap intervals and three seeds. Motion encoders trained from scratch bring no measurable benefit: CoCap-style action tokens change CIDEr by -0.55 (95% CI [-2.3, +1.2]), and six other uses of motion do not help. Warm-started from a model trained on 48x the caption samples, they add +1.3 CIDEr on average, though not significantly across seeds, and only while the keyframe tokens stay frozen. Reading the keyframes better matters more: fine-tuning SigLIP 2's own attention-pooling head adds 5.4 CIDEr, and one to eight such tokens beat the 16 CoCap-style tokens on every seed while decoding only I-frames (7.3 ms instead of 44-114 ms per clip). The same holds on MSVD's full split in CoCap's own video encoding, where the readout leads by 14.2 CIDEr and action tokens bring no reliable gain, also with clean single-reference motion vectors. Under limited supervision, keyframes come first and motion second.

==> figures/qualitative.tex <==
%
\noindent\includegraphics[width=0.115\textwidth]{figures/qual/clip0_0.jpg}\hspace{1pt}\includegraphics[width=0.115\textwidth]{figures/qual/clip0_1.jpg}\hspace{1pt}\includegraphics[width=0.115\textwidth]{figures/qual/clip0_2.jpg}\hspace{1pt}\includegraphics[width=0.115\textwidth]{figures/qual/clip0_3.jpg}\hfill
\begin{minipage}[b]{0.5\textwidth}\footnotesize
\textbf{Reference:} A man is working on metal from the back of a van as he uses a makeshift table bench to lay out his panels.\\
\textbf{CoCap-style:} A man is using a tool to cut a piece of wood.\\
\textbf{ToMe, 392:} A man is using a tool to cut a large piece of wood.\\
\textbf{Readout, 1 token:} A man is using a large truck to pick up a large piece of furniture.
\end{minipage}\par\vspace{6pt}
\noindent\includegraphics[width=0.115\textwidth]{figures/qual/clip1_0.jpg}\hspace{1pt}\includegraphics[width=0.115\textwidth]{figures/qual/clip1_1.jpg}\hspace{1pt}\includegraphics[width=0.115\textwidth]{figures/qual/clip1_2.jpg}\hspace{1pt}\includegraphics[width=0.115\textwidth]{figures/qual/clip1_3.jpg}\hfill
\begin{minipage}[b]{0.5\textwidth}\footnotesize
\textbf{Reference:} A man is holding a stick and learning how to use it.\\
\textbf{CoCap-style:} A man is in a room and is playing a game of chess.\\
\textbf{ToMe, 392:} A man is demonstrating how to use a swing to beat a ball.\\
\textbf{Readout, 1 token:} A man is holding a large knife and a man is holding a small knife.
\end{minipage}\par\vspace{6pt}
\noindent\includegraphics[width=0.115\textwidth]{figures/qual/clip2_0.jpg}\hspace{1pt}\includegraphics[width=0.115\textwidth]{figures/qual/clip2_1.jpg}\hspace{1pt}\includegraphics[width=0.115\textwidth]{figures/qual/clip2_2.jpg}\hspace{1pt}\includegraphics[width=0.115\textwidth]{figures/qual/clip2_3.jpg}\hfill
\begin{minipage}[b]{0.5\textwidth}\footnotesize
\textbf{Reference:} a young person rides a one wheeled bike on a court\\
\textbf{CoCap-style:} A man is in a gym and is doing a back bend.\\
\textbf{ToMe, 392:} A young man is doing a back flip in a gym.\\
\textbf{Readout, 1 token:} A man is riding a bike in a track and field competition.
\end{minipage}\par\vspace{6pt}

